A Deep Learning Model for Chilean Bills Classification

Automatic bill classification is an attractive task with many potential applications such as automated detection and counting in images or videos. To address this purpose we present a Deep Learning Model to classify Chilean Banknotes, because of its successful results in image processing applications. For optimal performance of the proposed model, data augmentation techniques are introduced due to the limited number of image samples. Positive results were achieved in this work, verifying that it could be a stating point to be extended to more complex applications.

==> figures/confusion_matrix.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=0.75}]
    \begin{axis}[
        width=5cm,
        height=5cm,
        colormap={whiteblack}{color(0cm)  = (white);color(1cm) = (gray)},%{bluewhite}{color=(white) color=(blue)},%rgb255=(0,0,139)},
        xlabel={Predicted},
        ylabel={True},
        xticklabels={$1000$, $2000$, $5000$, $10000$, $20000$},
        xtick={0,1,2,3,4},
        xtick style={draw=none},
        yticklabels={$1000$, $2000$, $5000$, $10000$, $20000$},
        ytick={0,1,2,3,4},
        x tick label style={rotate=45},
        ytick style={draw=none},
        enlargelimits=false,
        colorbar,
        colorbar style={
        plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,},
            ytick={0,50,100,150,200,250,300},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
        point meta min=0.0,point meta max=330.0,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        nodes near coords style={
                yshift=-7pt,
        /pgf/number format/fixed,
                /pgf/number format/precision=2},
    ]
        \addplot[
            matrix plot,
            mesh/rows=5,
            mesh/cols=5,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
            0 0 322
            1 0 5
            2 0 1
            3 0 1
            4 0 1
            0 1 4
            1 1 316
            2 1 5
            3 1 3
            4 1 2
            0 2 3
            1 2 5
            2 2 311
            3 2 9
            4 2 2
            0 3 4
            1 3 15
            2 3 4
            3 3 305
            4 3 2
            0 4 10
            1 4 8
            2 4 5
            3 4 4
            4 4 303
        };
    \end{axis}
\end{tikzpicture}
